Spectral state evolution of 4U~1820-30: the stability of the spectral index of Comptonization tail

We analyze the X-ray spectra and their timing properties of the compact X-ray binary 4U~1820-30. We establish a number of spectral transitions in this source seen with BeppoSAX and RXTE. During the RXTE observations (1996 -- 2009), the source were approximately 75% of its time in the soft state making the lower banana and upper banana transitions combined with long-term low-high state transitions. We reveal that all of the X-ray spectra of 4U~1820-30 are fit by a composition of a thermal (blackbody) component, a Comptonization component (COMPTB) and a Gaussian-line component. Thus using this spectral analysis we find that the photon power-law index Gamma of the Comptonization component is almost unchangeable (Gamma~2) while the electron temperature kT_e changes from 2.9 to 21 keV during these spectral events. We also establish that for these spectral events the normalization of COMPTB component (which is proportional to mass accretion rate, \dot M increases by factor 8 when kT_e decreases from 21 keV to 2.9 keV. Before this index stability effect was also found analyzing X-ray data for Z-source GX 340+0 and for atolls, 4U~1728-34, GX~3+1. Thus, we can suggest that this spectral stability property is a spectral signature of an accreting neutron star source. On the other hand in a black hole binary Gamma monotonically increases with \dot M and ultimately its value saturates at large \dot M.

==> (inline-0) <==
\begin{deluxetable}{cccc}
%%%%%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The list of {\it Beppo}SAX observations of 4U~1820-30 used in analysis.}
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Obs. ID& Start time (UT)  & End time (UT) &MJD interval}
%Satellite&Obs. ID& Start time (UT)  & End time (UT)}
%%%%%Obs.  &ID           & time (UT)& time (UT)& of state& }
\startdata
20105004& 1997 Oct. 2 06:45:23 & 1997 Oct. 2 19:09:36 &50723.2-50723.8 \\
20537004& 1998 Apr. 17 04:31:23 & 1998 Apr. 18 02:55:28 &50920.1-50921.1$^1$\\
20537005& 1998 Sept. 23 12:44:56 & 1998 Sept. 24 15:30:05 &51079.5-51080.6$^1$\\
%20889003& 1999 Aug. 19 02:01:32 & 1999 Aug. 20 04:54:32 &51409.1-51410.2$^1$& \cite{piraino00}\\
      \enddata
%      \hline
%      \end{tabular}
   \label{tab:table}
% \end{center}
Reference. 
(1) \cite{kaaret99} 
%(1) \cite{piraino00} 
%Piraino et al., (2000)
\end{deluxetable}

\newpage
\begin{deluxetable}{lllll}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The list of groups of {\it RXTE} observations of 4U~1820-30}
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{Number of set  & Dates, MJD & RXTE Proposal ID&  Dates UT &  Ref.}
 \startdata
R1  &    50204-50207  & 10074        & May 1 -- 4, 1996      & 1     \\
   &    50151, 50235 & 10076        & March 9, June 1, 1996 & 1     \\
    &    50371-50386  & 10075        & Oct. 15 -- 30, 1996   & 1, 2, 3, 4    \\
%R3  &    50151, 50235 & 10076        & March 9, June 1, 1996 &      \\
R2  &    50488-50701  & 20075        & Feb. 9 -- Sept. 10, 1997 & 1, 3, 4, 5, 6, 7 \\
%R5  &    50920-51080  & 30053        & Apr. 17 -- Sept. 24, 1998 &   \\
R3  &    50920-51467  & 30053, 30057 & Apr. 4, 1998 -- Oct. 16, 1999 & 3\\
  &    51206-51956  & 40017, 40019 & Jan. 28, 1999 -- June 4, 2003 &    \\
%R6  &    51206-51421  & 40017, 40019 & Jan. 28, 1999 -- June 4, 2003 &     \\
%R7  &    50920-51467  & 40017, 60030, 70030, 70031, 80105 & Jan. 28, 1999 -- June 4, 2003 &    \\
R4  &    51996-51999  & 60030        & March 28 -- 31, 2001            & \\
  &    52355, 52429  & 40017        & March 22, 2002; June 6, 2003    &  \\
  &    52439         & 70031        & June 14, 2002 13:21:52 -- 14:14:40 &   \\
  &    52482-52808  & 70030        & July 23, 2002 -- June 18, 2003      & 8 \\
  &    52894        & 80105        & Sept. 12, 2003 05:41:04 -- 09:36:32 & 8  \\
R5  &    53258-53591  & 90027        & Sept. 10, 2004 -- Aug. 9, 2005    &  \\
  &    53692-53693  & 91435        & Nov. 18 -- 19, 2005         &     \\
R6  &    53959-54028  & 91151        & Aug. 12 and Oct. 9, 2006         & \\
  &    53921-54306  & 92030        & July 5, 2006 -- July 25, 2007         & \\
  &    54126-54129  & 70030        & Jan. 26 -- 29, 2007         &   \\
R7  &    54947-55002  & 94090        & Apr. 26 -- June 20, 2009         & 9   \\
  &    54947-55116  & 92030        & Sept. 8 -- Oct. 12, 2009         &   \\
%R11  &    50920-51467  & 96090, 96324 & 2011 -- net HEXTE !!!! &   & 1, 2, 3, 4, 5, 7, 8 \\
      \hline
      \enddata
%      \hline
%      \end{tabular}
    \label{tab:par_bbody}
%  \end{center}
References:
(1) \cite{Chou01}; 
(2) \cite{smale97}; %Smale et al. 1997
(3) \cite{kaaret99};
(4) \cite{Zhang98};
(5) \cite{Bloser00};
(6) Ku$\acute s$mierek et al. 2011; 
(7) Shaposhnikov \& Titarchuk (2004);
(8) Migliari et al. (2004);
(9) Krimm et al. (2009) % (CRESST/GSFC/USRA), C. B. Markwardt (CRESST/GSFC/UMD), M. D. Still (MSSL), S. D. Barthelmy (GSFC), W. Baumgartner (CRESST/GSFC/UMBC), J. Cummings (CRESST/GSFC/UMBC), E. Fenimore (LANL), N. Gehrels (GSFC), D. Palmer (LANL), T. Sakamoto (CRESTT/GSFC/UMBC), G. Skinner (CRESST/GSFC/UMD), J. Tueller (GSFC), T. Ukwatta (GSFC/GWU) (MSSL), S. D. Barthelmy (GSFC), W. Baumgartner (CRESST/GSFC/UMBC), J. Cummings (CRESST/GSFC/UMBC), E. Fenimore (LANL), N. Gehrels (GSFC), D. Palmer (LANL), T. Sakamoto (CRESTT/GSFC/UMBC), G. Skinner (CRESST/GSFC/UMBC), J. Tueller (GSFC), T. Ukwatta (GSFC/GWU)  on 8 Jun 2009; 22:36 UT
%van Straaten et al. (2002); 
%(4) Di Salvo et al. (2001); 
%(5) Mendez, van der Klis \& Ford (2001); 
%(6) Migliari, van der Klis \& Fender (2003); 
%(7) Jonker, Mendez \& van der Klis (2000);
%(8) TS05
\end{deluxetable}

\newpage
\bigskip
\begin{deluxetable}{cccccccccccccc}
%\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Best-fit parameters of spectral analysis of {\it Beppo}SAX 
observations of 4U~1820-30 in 0.3-200~keV energy range$^{\dagger}$.
Parameter errors correspond to 90\% confidence level.}
%\vspace{1em}
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
%ID               & day  & & &   $\Gamma-1$          &           &$L_{39}/d^2_{10}$& keV & keV   &  &  keV        &  & & & }
 \tablehead
{Observational & MJD, & $T_{BB}$, & $N_{BB}^{\dagger\dagger}$ &$T_s$, & $\alpha=$  & $T_e,$ & $\log(A)$ & N$_{COMPTB}$ &  E$_{line}$,&   $N_{line}^{\dagger\dagger}$ &  $\chi^2_{red}$ (d.o.f.)\\
ID             & day  & keV         &                           & keV  &$\Gamma-1$  & keV    &                                  &                                   &   keV       &                               &                        }
 \startdata%   id     MJD      kT_Bbody     N_bb     [kT_s]    alf       T_e       log    norm_COMPTB E_line [Sigma_l] N_line Xi_2(dof)  Flux3-10 Fl10-60
%20105004   &        50723.28 & 0.65(3) & 2.20(3) & 1.35(2) & 0.99(4) & 3.33(6) & -0.11(5) & 3.43(6) & 9.1(1) &  0.93(1) & 1.13(368)\\% 3.59 0.54 0.88 1.42     % BeppoSAX  
%20537004   &        50920.19 & 0.38(1) & 1.89(2) & 0.76(4) & 1.01(5) & 2.95(3) &  2.0$^{\dagger\dagger\dagger}$ & 3.79(7) & 8.01(7)&  1.05(7) & 0.85(368)\\% 3.24 1.13 100.14  3.62 0.60 1.11 1.71 1.11 1.71  % # BeppoSAX 
%20537003   &        51079.53 & 0.40(2) & 1.88(3) & 0.83(6) & 0.99(8) & 2.99(1) &  0.84(5) & 3.80(1) & 7.6(1) &  0.98(6) & 1.29(238)\\% 3.10 1.06 1000.08 3.46 0.56 1.06 1.62 1.06 1.62  % # BeppoSAX 
%--------------------------------------------------------------------------------------------------------------------------------------------------------------------
20105004   &        50723.28 & 0.63(3) & 2.33(2) & 1.35(2) & 1.00(4) & 3.25(2) & -0.11(5) & 3.45(2) & 6.7(1) &  0.45(2) & 1.11(364)\\% 3.59 0.54 0.88 1.42     % BeppoSAX  
20537004   &        50920.19 & 0.58(1) & 2.74(3) & 1.24(5) & 1.01(5) & 3.42(2) & -0.10(6) & 4.42(6) & 6.6(5) &  1.38(7) & 0.89(364)\\% 3.24 1.13 100.14  3.62 0.60 1.11 1.71 1.11 1.71  % # BeppoSAX 
20537003   &        51079.53 & 0.69(2) & 2.68(3) & 1.27(4) & 0.99(8) & 3.37(1) & -0.12(4) & 4.65(1) & 6.5(2) &  0.41(5) & 1.2(234)\\% 3.10 1.06 1000.08 3.46 0.56 1.06 1.62 1.06 1.62  % # BeppoSAX 
%N                   MJD    alpha   err_  T_e,  err_  log(A)  err   norm   err_  kT_s  err    kT_bb  err_  N_bb  err   E_ga err_  sigma   EW     nor_ err_ xi2(dof)       flux
%                                  alpha        T_e           logA comptb   norn        kT_s         kT_bb        N_bb        ga    ga     ga    line norm_l         3-10/10-50/3-60 (3-12/8-10/10-60/8-50/10-200/8-80)
%-----------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
%20105004n           50723.28  0.99  0.04  3.33  0.06  -0.11   0.05  3.43   0.06   1.35  0.02  0.45  0.02  2.20  0.03  9.16   0.11   1.2   50     0.93 0.01 1.13 368 3.59 0.54 0.88 1.42     % BeppoSAX  
%20537004n           50920.19  1.01  0.05  2.95  0.03   1.31   0.12  3.79   0.07   0.76  0.04  0.38  0.01  1.89  0.02  8.01   0.07   1.4   50     1.05 0.07 0.85 368 3.24 1.13 100.14  3.62 0.60 1.11 1.71 1.11 1.71  % # BeppoSAX 
%20537003n           51079.53  0.99  0.08  2.99  0.01   0.84   0.05  3.80   0.01   0.83  0.06  0.40  0.02  1.88  0.03  7.74   0.10   1.07  0.45   0.98 0.06 1.29 238 3.10 1.06 1000.08 3.46 0.56 1.06 1.62 1.06 1.62  % # BeppoSAX 
      \enddata%     \hline
%      \end{tabular}
    \label{tab:fit_table}
%  \end{center}
$^\dagger$ The spectral model is  $wabs*(blackbody + Comptb + Gaussian)*smedge$,
 where $N_H$ is fixed at a value 3.00$\times 10^{21}$ cm$^{-2}$ (Bloser et al., 2000); 
$^{\dagger\dagger}$ normalization parameters of $blackbody$ and $Comptb$ components are in units of 
$10^{-2}\times L_{39}/d^2_{10}$ $erg/s/kpc^2$, where $L_{39}$ is the source luminosity in units of 10$^{39}$ erg/s, 
$d^2_{10}$ is the distance to the source in units of 10 kpc 
and $Gaussian$ component is in units of $10^{-2}\times total~~photons$ $cm^{-2}s^{-1}$ in line, 
wherein $\sigma_{line}$ of $Gaussian$ component is fixed to a value 0.8 keV %1.2 keV 
(see comments in the text); smeared edge included at 7.7 keV.
%$^{\dagger\dagger\dagger}$ when parameter $\log(A)\gg1$, it is fixed to a value 2.0 (see comments in the text). 
%$\sigma_{line}$ of $Gaussian$ component is fixed to a value 1.2 keV (see comments in the text), 
%$^{\dagger\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$) in the (3 -- 10)/(10 -- 60) keV energy ranges, correspondingly, 
%in units of $\times 10^{-9}$ ergs/s/cm$^2$.
\end{deluxetable}

\newpage
\bigskip
\begin{deluxetable}{llllllllllllll}
%\begin{deluxetable}{lccccccccccccc}
%\begin{deluxetable}{cccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Best-fit parameters of spectral analysis of PCA\&HEXTE/{\it RXTE} 
observations of 4U~1820-30 in 3-200~keV energy range$^{\dagger}$.
Parameter errors correspond to 90\% confidence level.}
%\vspace{1em}
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
%ID               & day  & & &   $\Gamma-1$          &           &$L_{39}/d^2_{10}$& keV & keV   &  &  keV        &  & & & }
 \tablehead
{Observational & MJD, & $\alpha=$  & $T_e,$ & $\log(A)$$^{\dagger\dagger}$ & N$_{COMPTB}^{\dagger\dagger\dagger}$ & $T_s$,& $N_{Bbody}^{\dagger\dagger\dagger}$ & E$_{line}$,&   $N_{line}^{\dagger\dagger\dagger}$ &  $\chi^2_{red}$ (d.o.f.)& F$_1$/F$_2^{\dagger\dagger\dagger\dagger}$ \\
ID             & day  & $\Gamma-1$ & keV    &                           &                                       & keV&                                     &  keV       &                                      &                         &                                                & }
 \startdata %   id     MJD    alf     T_e       log     norm_COMPTB    kT_s     N_bb    E_line      N_line   Xi_2(dof)  Flux3-10 Fl10-50
%%% 4U1820-30:
%RXTE/PCA [3-20keV] + HEXTE [20-200keV] 4U1820-303  Sp. Model: wabs(bb+comptb+ga), dof=78 (77 - if freez logA)
%gamma=3, delta=0-frozen), all norm in 10^(-2) units (!!!!), flux in 10^(-9) erg/s/cm2, N_H=3*^21 cm-2 (Blower et al., 2000)
%
%--------------------------------------------------------------------------------------------------------------------------------------------------------------------
%N                   MJD    alpha   err_  T_e,  err_  log(A)  err   norm   err_  kT_s  err    kT_bb  err_  N_bb  err   E_ga err_  sigma   EW     nor_ err_ xi2(dof)       flux
%                                  alpha        T_e           logA comptb   norn        kT_s         kT_bb        N_bb        ga    ga     ga    line norm_l         3-10/10-50/3-60 (3-12/8-10/10-60/8-50/10-200/8-80)
%-----------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
%
10076-01-01-00 & 50151.937 & 1.00(2) & 2.87(2) & 2.00$^{\dagger\dagger}$ & 7.13(1) & 1.30(5) &  3.42(1) & 6.27(8) & 1.1(1)  & 1.54(78) & 6.13/2.24 \\% 8.37 
10074-01-01-00 & 50204.375 & 1.0(1)  & 2.93(4) & 2.00$^{\dagger\dagger}$ & 5.5(2)  & 1.0(1)  &  2.31(3) & 6.52(6) & 0.15(3) & 0.92(78) & 4.58/1.61 \\% 6.2   % # 10074
10074-01-01-01 & 50204.511 & 0.99(2) & 2.91(1) & 2.00$^{\dagger\dagger}$ & 5.3(1)  & 1.08(2) &  2.57(4) & 6.5(1)  & 0.23(3) & 0.93(78) & 4.52/1.58 \\% 6.1   ******* low Line
10074-01-01-02 & 50204.785 & 1.00(2) & 2.95(2) & 0.92(8) & 5.25(9) & 1.05(3) &  2.48(6) & 6.40(4) & 0.14(2) & 1.06(78) & 4.33/1.53 \\% 5.85
10074-01-02-02 & 50207.381 & 1.00(5) & 2.84(2) & 0.9(1)  & 7.5(1)  & 1.06(5) &  2.15(4) & 6.58(4) & 0.23(3) & 1.09(78) & 5.90/2.06 \\% 7.95
10074-01-02-00 & 50207.591 & 0.99(2) & 2.86(1) & 2.00$^{\dagger\dagger}$ & 7.74(2) & 1.13(1) &  2.46(7) & 6.48(3) & 0.32(5) & 1.58(78) & 6.29/2.37 \\% 8.67 
10074-01-02-01 & 50207.927 & 0.99(3) & 2.89(3) & 2.00$^{\dagger\dagger}$   & 7.42(8) & 1.06(4) &  2.16(3) & 6.38(5) & 0.20(2) & 0.87(78) & 6.05/2.33 \\% 8.38
10076-01-02-00 & 50235.532 & 0.99(2) & 2.89(2) & 1.09(7) & 4.91(1) & 1.31(5) &  1.96(1) & 6.57(4) & 0.22(2) & 0.74(78) & 4.05/1.43 \\% 5.48 
10075-01-01-000& 50371.943 & 1.00(2) & 3.02(1) & 2.00$^{\dagger\dagger}$   & 4.0(2)  & 1.07(2) &  2.27(1) & 6.49(3) & 0.12(1) & 1.63(78) & 3.47/1.36 \\% 4.83
10075-01-01-010& 50382.566 & 0.99(2) & 3.09(2) & 2.00$^{\dagger\dagger}$   & 3.66(3) & 1.30(3) &  2.03(2) & 6.62(7) & 0.14(1) & 1.08(78) & 3.16/1.30 \\% 4.47
10075-01-01-020& 50384.633 & 0.96(9) & 2.84(1) & 2.00$^{\dagger\dagger}$   & 4.73(1) & 1.31(5) &  2.18(1) & 6.53(4) & 0.15(2) & 1.24(78) & 3.91/1.43 \\% 5.37 
10075-01-01-031& 50386.830 & 0.99(2) & 2.89(2) & 0.98(4) & 5.43(4) & 1.31(2) &  2.18(2) & 6.64(3) & 0.23(3) & 1.23(78) & 4.43/1.58 \\% 6.0 
20075-01-01-00 & 50488.426 & 1.01(2) & 2.90(2) & 2.00$^{\dagger\dagger}$   & 6.92(3) & 1.30(8) &  2.65(3) & 6.56(2) & 0.24(2) & 0.74(78) & 5.34/1.89 \\% 7.23 
20075-01-02-00 & 50513.955 & 0.99(2) & 2.85(1) & 0.90(5) & 7.99(4) & 1.32(6) &  2.58(5) & 6.57(4) & 0.29(4) & 0.94(78) & 6.29/2.19 \\% 8.48 
20075-01-02-01 & 50514.001 & 1.00(1) & 2.92(1) & 2.00$^{\dagger\dagger}$   & 7.86(3) & 1.11(2) &  2.60(3) & 6.51(3) & 0.26(4) & 0.94(78) & 6.51/2.53 \\% 9.048 
20075-01-03-01 & 50528.638 & 0.97(6) & 2.92(5) & 2.00$^{\dagger\dagger}$   & 5.05(2) & 1.10(5) &  2.73(4) & 6.44(8) & 0.17(5) & 1.03(78) & 4.27/1.54 \\% 5.81 
20075-01-03-00 & 50530.705 & 0.95(1) & 2.91(2) & 0.65(5) & 6.47(7) & 1.11(3) &  2.55(3) & 6.60(3) & 0.20(2) & 0.94(78) & 5.03/1.80 \\% 6.38 
20075-01-04-00 & 50548.703 & 0.96(3) & 2.95(1) & 0.7(1)  & 5.53(5) & 1.23(8) &  2.49(2) & 6.56(3) & 0.18(2) & 1.01(78) & 3.90/1.44 \\% 5.35 
20075-01-05-00 & 50570.585 & 0.99(2) & 3.93(2) & 0.8(1)  & 3.22(2) & 1.10(2) &  2.27(1) & 6.90(6) & 0.14(3) & 1.01(78) & 2.49/1.42 \\% 3.91 
20075-01-05-01 & 50578.549 & 1.00(2) & 2.84(4) & 2.00$^{\dagger\dagger}$   & 6.42(4) & 1.12(4) &  2.29(2) & 6.40(5) & 0.38(4) & 1.01(78) & 5.23/1.86 \\% 7.1 
20075-01-06-00 & 50595.327 & 0.99(3) & 2.88(2) & 1.03(4) & 7.96(1) & 1.11(6) &  2.83(5) & 6.54(3) & 0.47(3) & 1.01(78) & 6.46/2.30 \\% 8.76 
20075-01-06-01 & 50596.432 & 1.00(2) & 2.83(3) & 0.96(1) & 8.49(1) & 1.10(5) &  2.73(3) & 6.40(6) & 0.45(3) & 1.01(78) & 6.75/2.36 \\% 9.12 
20075-01-07-01 & 50622.760 & 1.01(2) & 2.86(2) & 0.97(4) & 8.37(4) & 1.11(7) &  3.26(7) & 6.50(3) & 0.61(4) & 1.01(78) & 6.90/2.38 \\% 9.28 
20075-01-07-00 & 50622.546 & 1.00(1) & 2.86(2) & 0.97(3) & 8.31(3) & 1.10(5) &  3.24(6) & 6.48(2) & 0.63(4) & 1.01(78) & 6.86/2.36 \\% 9.23 
20075-01-08-00 & 50645.216 & 1.00(2) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 7.86(1) & 1.10(9) &  2.83(2) & 6.44(3) & 0.30(3) & 1.01(78) & 6.48/2.56 \\% 9.05 
20075-01-08-01 & 50645.485 & 1.00(1) & 2.91(1) & 2.00$^{\dagger\dagger}$   & 6.37(4) & 1.10(7) &  2.73(7) & 6.50(4) & 0.40(5) & 1.01(78) & 5.33/1.89 \\% 7.21 
20075-01-09-00 & 50675.454 & 0.99(1) & 2.87(3) & 0.67(2) & 7.81(2) & 1.12(8) &  2.74(5) & 6.52(5) & 0.46(7) & 1.01(78) & 5.97/2.04 \\% 8.01 
20075-01-10-00 & 50701.149 & 1.00(1) & 2.92(2) & 2.00$^{\dagger\dagger}$   & 4.90(3) & 1.11(5) &  2.91(1) & 6.37(3) & 0.41(4) & 1.09(78) & 4.35/1.56 \\% 5.91 
20075-01-10-01 & 50701.251 & 1.00(2) & 2.91(1) & 2.00$^{\dagger\dagger}$   & 5.17(3) & 1.10(6) &  2.90(5) & 6.37(3) & 0.41(4) & 1.09(78) & 4.56/1.63 \\% 6.18 
30057-01-01-01 & 50907.412 & 1.02(5) & 3.00(2) & 0.70(3) & 4.51(1) & 1.12(5) &  2.40(1) & 6.5(1)  & 0.31(1) & 1.76(78) & 3.63/1.32 \\% 4.96 
30057-01-01-00 & 50908.660 & 1.00(1) & 2.83(1) & 1.02(1) & 6.18(2) & 1.11(2) &  2.35(7) & 6.41(9) & 0.37(2) & 1.20(78) & 4.95/1.74 \\% 6.70 
30057-01-01-02 & 50909.662 & 1.01(3) & 2.95(1) & 0.72(2) & 5.06(3) & 1.10(4) &  2.58(5) & 6.51(8) & 0.29(2) & 1.12(78) & 4.05/1.45 \\% 5.50 
30057-01-01-03 & 50910.589 & 1.00(1) & 2.94(2) & 0.66(2) & 5.43(1) & 1.12(5) &  2.53(6) & 6.6(1)  & 0.33(2) & 0.79(78) & 4.29/1.52 \\% 5.81 
30057-01-01-04 & 50910.790 & 0.99(2) & 2.87(2) & 0.77(2) & 6.20(3) & 1.12(5) &  2.64(7) & 6.5(1)  & 0.32(1) & 0.79(78) & 4.74/1.68 \\% 6.42 
30053-03-01-000& 50920.197 & 0.99(4) & 2.93(2) & 2.00$^{\dagger\dagger}$   & 4.74(5) & 1.10(2) &  2.62(4) & 6.54(2) & 0.34(2) & 0.57(78) & 4.07/1.45 \\% 5.52 
30053-03-02-00 & 51079.552 & 1.00(3) & 2.91(1) & 0.75(1) & 6.42(1) & 1.11(1) &  2.84(2) & 6.52(3) & 0.36(3) & 1.17(78) & 5.06/1.83 \\% 6.89 
30053-03-02-01 & 51079.719 & 1.00(2) & 2.89(4) & 0.73(1) & 6.45(3) & 1.10(5) &  2.77(2) & 6.51(4) & 0.34(3) & 1.19(78) & 5.05/1.80 \\% 6.85 
30053-03-02-04 & 51079.812 & 0.99(1) & 2.86(2) & 0.99(5) & 5.97(1) & 1.12(6) &  2.84(2) & 6.45(9) & 0.77(1) & 1.22(78) & 4.97/1.76 \\% 6.73 
30053-03-02-05 & 51079.879 & 0.9(1)  & 2.86(5) & 0.41(3) & 5.91(2) & 1.11(4) &  2.86(2) & 6.65(6) & 0.15(3) & 0.90(78) & 4.37/1.54 \\% 5.91 
30053-03-02-02 & 51080.229 & 0.99(4) & 2.99(1) & 0.74(1) & 4.59(1) & 1.10(5) &  2.63(1) & 6.51(4) & 0.19(2) & 1.13(78) & 3.73/1.35 \\% 5.09 
30053-03-02-03 & 51080.413 & 1.00(3) & 2.93(3) & 2.00$^{\dagger\dagger}$   & 4.09(3) & 1.11(2) &  2.58(3) & 6.42(5) & 0.29(1) & 1.17(78) & 3.50/1.28 \\% 4.78 
30057-01-02-00 & 51320.532 & 0.98(3) & 2.96(3) & 0.85(1) & 5.28(4) & 1.12(3) &  3.43(7) & 6.51(6) & 0.31(3) & 0.86(78) & 4.71/1.59 \\% 5.99 
30057-01-02-01 & 51321.713 & 1.00(1) & 2.99(1) & 0.72(3) & 6.02(4) & 1.10(4) &  3.36(1) & 6.5(1)  & 0.47(5) & 0.84(78) & 4.89/1.76 \\% 6.65 
30057-01-02-02 & 51323.729 & 1.01(3) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 4.92(3) & 1.11(5) &  3.47(1) & 6.51(4) & 0.33(1) & 0.82(78) & 4.20/1.53 \\% 5.73 
30057-01-02-03 & 51324.378 & 1.00(1) & 2.95(2) & 0.92(3) & 5.12(3) & 1.12(2) &  3.29(6) & 6.42(6) & 0.32(2) & 1.24(78) & 4.28/1.55 \\% 5.83 
30057-01-02-05 & 51324.511 & 1.02(3) & 2.94(1) & 0.91(4) & 5.03(2) & 1.12(3) &  3.33(5) & 6.51(9) & 0.33(1) & 0.97(78) & 4.23/1.52 \\% 5.76 
30057-01-03-01 & 51410.501 & 1.00(3) & 2.91(2) & 0.84(3) & 4.93(3) & 1.13(2) &  3.01(6) & 6.57(8) & 0.32(2) & 0.98(78) & 4.08/1.43 \\% 5.51 
30057-01-03-02 & 51411.499 & 0.99(2) & 2.94(1) & 0.96(4) & 4.63(4) & 1.12(5) &  3.01(1) & 6.54(9) & 0.35(2) & 0.98(78) & 3.89/1.41 \\% 5.30 
30057-01-03-000& 51412.315 & 1.02(4) & 2.87(4) & 0.91(4) & 5.82(3) & 1.12(4) &  2.94(1) & 6.51(5) & 0.46(3) & 1.50(78) & 4.71/1.68 \\% 6.39 
30057-01-04-12 & 51418.427 & 1.00(2) & 2.83(3) & 2.00$^{\dagger\dagger}$   & 3.84(7) & 1.15(5) &  2.83(7) & 6.49(8) & 0.30(4) & 0.76(78) & 3.42/1.21 \\% 4.62 
30057-01-04-00 & 51418.557 & 0.98(3) & 2.87(1) & 2.00$^{\dagger\dagger}$   & 3.89(3) & 1.14(2) &  2.93(6) & 6.48(9) & 0.27(1) & 1.10(78) & 3.38/1.21 \\% 4.54 
30057-01-04-01 & 51419.289 & 1.00(2) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 3.54(1) & 1.11(3) &  2.48(2) & 6.5(1)  & 0.29(2) & 1.50(78) & 3.06/1.17 \\% 4.23 
30057-01-04-02 & 51419.427 & 1.00(1) & 2.95(2) & 2.00$^{\dagger\dagger}$   & 3.60(2) & 1.12(2) &  2.43(5) & 6.43(4) & 0.29(1) & 0.86(78) & 3.09/1.18 \\% 4.26 
30057-01-04-03 & 51424.416 & 1.02(3) & 2.91(1) & 2.00$^{\dagger\dagger}$   & 3.77(2) & 1.12(2) &  2.49(5) & 6.51(6) & 0.27(2) & 0.78(78) & 3.19/1.17 \\% 4.36 
30057-01-04-04 & 51424.483 & 0.99(3) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 3.75(3) & 1.16(3) &  2.50(5) & 6.56(5) & 0.28(3) & 0.85(78) & 3.18/1.18 \\% 4.36 
30057-01-04-05 & 51432.379 & 1.00(1) & 2.92(2) & 0.88(4) & 3.31(2) & 1.11(4) &  2.19(4) & 6.51(1) & 0.31(4) & 0.75(78) & 2.78/0.98 \\% 3.76 
30057-01-04-06 & 51425.348 & 0.98(3) & 2.93(2) & 0.86(3) & 4.53(3) & 1.11(2) &  2.39(5) & 6.52(9) & 0.36(1) & 1.08(78) & 3.68/1.34 \\% 5.02 
30057-01-04-07G& 51428.354 & 1.03(3) & 2.89(1) & 2.00$^{\dagger\dagger}$   & 2.91(2) & 1.12(1) &  1.87(3) & 6.58(5) & 0.24(4) & 1.08(78) & 2.47/0.91 \\% 3.38 
30057-01-04-08G& 51430.007 & 1.00(1) & 2.89(1) & 2.00$^{\dagger\dagger}$   & 2.91(2) & 1.12(2) &  1.87(3) & 6.51(2) & 0.24(5) & 1.04(78) & 2.47/0.91 \\% 3.38 
30057-01-05-00 & 51435.001 & 0.99(1) & 2.89(2) & 0.61(4) & 4.86(5) & 1.14(5) &  2.93(1) & 6.56(3) & 0.41(1) & 1.18(78) & 3.85/1.29 \\% 5.14 
30057-01-04-09 & 51436.225 & 0.98(3) & 2.93(1) & 0.60(4) & 4.77(4) & 1.13(4) &  2.81(3) & 6.51(6) & 0.35(1) & 0.98(78) & 3.75/1.29 \\% 5.05 
30057-01-06-02 & 51466.231 & 1.00(2) & 2.93(1) & 1.02(7) & 5.55(9) & 1.12(2) &  3.65(8) & 6.47(3) & 0.57(8) & 1.46(78) & 4.82/1.70 \\% 6.53 
30057-01-06-03 & 51466.440 & 1.00(1) & 2.91(1) & 1.02(8) & 5.83(9) & 1.11(2) &  3.71(9) & 6.50(7) & 0.53(7) & 0.79(78) & 4.99/1.72 \\% 6.72 
30057-01-06-00 & 51466.499 & 0.97(3) & 2.93(2) & 0.97(7) & 5.62(6) & 1.11(5) &  3.67(5) & 6.55(6) & 0.60(8) & 1.18(78) & 4.86/1.71 \\% 6.56 
30057-01-06-04 & 51466.965 & 1.01(3) & 2.91(1) & 0.96(9) & 6.18(8) & 1.10(3) &  3.95(9) & 6.51(4) & 0.75(9) & 1.12(78) & 5.35/1.85 \\% 7.21 
30057-01-06-01 & 51467.035 & 1.00(1) & 2.92(2) & 0.84(8) & 5.96(7) & 1.12(3) &  3.84(6) & 6.52(6) & 0.69(4) & 0.69(78) & 5.09/1.74 \\% 6.84 
30057-01-06-05 & 51467.098 & 0.99(2) & 2.96(2) & 1.00(9) & 5.54(1) & 1.12(2) &  3.89(9) & 6.52(8) & 0.54(8) & 0.72(78) & 4.83/1.72 \\% 6.56 
40017-01-01-00 & 51206.852 & 1.01(3) & 2.88(9) & 1.08(3) & 7.37(9) & 1.20(4) &  3.08(8) & 6.50(4) & 0.50(7) & 0.81(78) & 6.10/2.24 \\% 8.33 6.86 1.11 2.24 3.35 
40017-01-01-02 & 51206.924 & 0.99(3) & 2.93(5) & 0.91(3) & 7.40(8) & 1.21(2) &  2.98(9) & 6.51(5) & 0.90(9) & 1.00(78) & 6.01/2.22 \\% 8.23 6.77 1.09 2.22 3.31
40017-01-01-01 & 51207.002 & 1.00(2) & 2.91(1) & 2.00$^{\dagger\dagger}$   & 7.03(9) & 1.13(3) &  3.03(8) & 6.52(7) & 0.91(9) & 0.90(78) & 5.91/2.18 \\% 8.09 6.66 1.07 2.18 3.25
40017-01-01-03 & 51207.128 & 1.00(2) & 2.94(2) & 2.00$^{\dagger\dagger}$   & 6.96(9) & 1.12(2) &  3.06(7) & 6.57(3) & 0.36(4) & 0.88(78) & 5.83/2.15 \\% 7.98 6.56 1.05 2.16 3.21
40017-01-02-00 & 51222.642 & 0.98(3) & 3.00(1) & 2.00$^{\dagger\dagger}$   & 4.97(6) & 1.14(5) &  3.47(6) & 6.54(7) & 0.90(7) & 1.30(78) & 4.58/1.72 \\% 6.30 5.14 0.81 1.73 2.53
40017-01-03-00 & 51238.040 & 1.06(4) & 2.90(3) & 2.00$^{\dagger\dagger}$   & 3.23(7) & 1.13(2) &  2.31(4) & 5.59(3) & 0.16(5) & 1.31(78) & 2.82/1.05 \\% 3.87 3.19 0.51 1.05 1.56
40017-01-03-01 & 51238.242 & 1.02(3) & 2.88(2) & 2.00$^{\dagger\dagger}$   & 3.14(8) & 1.12(4) &  2.30(4) & 6.15(6) & 0.12(6) & 1.21(78) & 2.71/1.02 \\% 3.72 3.06 0.49 1.01 1.50
40017-01-04-00 & 51253.697 & 1.00(1) & 2.97(1) & 2.00$^{\dagger\dagger}$   & 4.62(3) & 1.13(5) &  2.60(5) & 6.21(5) & 0.24(7) & 0.86(78) & 3.98/1.49 \\% 5.47 4.48 0.71 1.48 2.19
40017-01-05-00 & 51268.750 & 1.00(2) & 2.91(3) & 2.00$^{\dagger\dagger}$   & 7.67(9) & 1.12(2) &  3.27(1) & 6.18(7) & 0.44(8) & 1.09(78) & 6.41/2.53 \\% 8.94 7.26 1.21 2.53 3.75
40017-01-06-00 & 51283.608 & 1.07(4) & 2.88(2) & 0.79(5) & 9.98(6) & 1.15(2) &  3.93(3) & 6.5(1)  & 0.59(6) & 1.40(78) & 7.89/2.81 \\% 10.69 8.86  1.42 2.82 4.24
40017-01-06-01 & 51283.768 & 1.04(3) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 10.46(7)& 1.13(1) &  3.97(4) & 6.4(1)  & 0.62(7) & 1.24(78) & 8.39/3.22 \\% 11.62 9.48  1.57 3.23 4.80
40017-01-05-01 & 51296.888 & 1.01(3) & 2.91(2) & 0.78(4) & 7.71(8) & 1.12(5) &  2.99(2) & 6.21(6) & 0.46(5) & 1.03(78) & 6.02/2.21 \\% 8.25 6.80 1.10 2.21 3.32
40017-01-07-01 & 51300.010 & 1.00(2) & 2.89(2) & 0.92(6) & 11.61(8)& 1.12(2) &  5.07(2) & 6.41(9) & 2.19(6) & 1.04(78) & 9.52/3.39 \\% 12.92 10.69 1.70 3.39 5.09
40017-01-07-00 & 51300.067 & 1.00(1) & 2.94(1) & 0.70(8) & 10.35(9)& 1.14(5) &  4.58(3) & 6.27(5) & 1.72(8) & 1.51(78) & 8.31/2.93 \\% 11.24 9.31  1.46 2.94 4.40
40017-01-08-00 & 51313.655 & 1.01(3) & 2.95(2) & 0.87(3) & 6.93(9) & 1.13(2) &  3.62(1) & 6.49(7) & 1.20(1) & 1.04(78) & 5.79/2.09 \\% 7.87  6.49  1.02 2.08 3.09
40017-01-09-00 & 51330.505 & 1.00(1) & 2.90(1) & 0.79(2) & 8.12(5) & 1.14(3) &  3.65(1) & 6.41(4) & 1.21(2) & 1.03(78) & 6.51/2.32 \\% 8.83  7.31  1.16 2.32 3.48 
40017-01-10-00 & 51343.836 & 1.00(2) & 2.90(2) & 1.00(3) & 7.79(8) & 1.11(2) &  3.60(1) & 6.43(6) & 1.52(7) & 1.06(78) & 6.62/2.42 \\% 9.03  7.44  1.19 2.42 3.61
40017-01-10-01 & 51343.901 & 0.99(7) & 2.91(2) & 0.9(1)0 & 7.37(9) & 1.12(3) &  3.76(9) & 6.51(3) & 0.46(4) & 1.50(78) & 6.13/2.17 \\% 8.30  6.87  1.08 2.17 3.25
40017-01-10-02 & 51343.968 & 0.99(3) & 2.87(1) & 1.07(9) & 7.88(6) & 1.14(1) &  3.68(2) & 6.59(7) & 1.29(5) & 1.24(78) & 6.60/2.36 \\% 8.96  7.41  1.18 2.36 3.54
40017-01-11-01 & 51355.422 & 1.00(1) & 2.95(2) & 0.95(1) & 6.13(6) & 1.15(5) &  3.06(1) & 6.5(1)  & 0.33(5) & 0.88(78) & 5.13/1.90 \\% 7.04  5.77  0.92 1.85 2.81
40017-01-11-02 & 51355.489 & 1.00(2) & 2.93(2) & 0.97(3) & 6.87(8) & 1.12(2) &  2.93(2) & 6.63(7) & 0.35(4) & 1.09(78) & 5.64/2.11 \\% 7.75  6.35  1.03 2.11 3.14
40017-01-11-00 & 51355.562 & 0.99(2) & 2.94(1) & 0.92(3) & 6.56(7) & 1.13(1) &  2.98(1) & 6.53(6) & 0.37(7) & 1.00(78) & 5.37/1.99 \\% 7.36  6.05  2.62 1.99 2.97
40017-01-12-00 & 51389.381 & 0.99(3) & 2.94(1) & 2.00$^{\dagger\dagger}$   & 7.80(6) & 1.13(2) &  3.29(1) & 6.24(3) & 0.63(2) & 1.10(78) & 6.48/2.63 \\% 9.12  7.37  1.24 2.63 3.87
40017-01-11-03 & 51495.992 & 0.98(3) & 2.95(2) & 0.74(2) & 7.31(5) & 1.12(4) &  4.58(3) & 6.38(6) & 0.56(3) & 1.00(78) & 6.41/2.19 \\% 8.59  7.14  1.07 2.19 3.26
40017-01-12-01 & 51496.185 & 1.00(3) & 2.99(1) & 0.72(2) & 7.25(6) & 1.14(5) &  4.42(2) & 6.21(8) & 0.59(1) & 1.47(78) & 6.29/2.20 \\% 8.49  7.02  1.06 2.21 3.28
40017-01-13-00 & 51400.444 & 1.00(2) & 2.94(1) & 0.79(4) & 7.59(4) & 1.13(2) &  3.13(1) & 6.58(2) & 0.41(2) & 1.20(78) & 6.00/2.23 \\% 8.23  6.76  1.09 2.23 3.32
40017-01-14-00 & 51407.503 & 1.02(3) & 2.92(2) & 0.82(3) & 5.68(4) & 1.12(5) &  2.85(2) & 6.5(2)  & 0.34(2) & 1.17(78) & 4.71/1.71 \\% 6.41  5.29  8.39 1.71 2.54
40017-01-15-00 & 51417.295 & 1.01(2) & 3.00(1) & 0.97(2) & 4.69(3) & 1.14(3) &  2.69(2) & 6.4(1)  & 0.27(4) & 1.39(78) & 3.92/1.47 \\% 5.40  4.41  0.70 1.47 2.18
40019-02-01-00 & 51421.302 & 1.00(1) & 2.97(2) & 2.00$^{\dagger\dagger}$   & 3.82(8) & 1.12(2) &  2.19(1) & 6.57(1) & 0.14(5) & 1.35(78) & 3.31/1.27 \\% 4.58 
40019-02-01-03 & 51421.635 & 0.98(4) & 3.01(1) & 2.00$^{\dagger\dagger}$   & 3.77(4) & 1.11(2) &  2.19(1) & 6.61(5) & 0.19(5) & 0.86(78) & 3.29/1.29 \\% 4.57 
40019-02-01-04 & 51421.707 & 1.00(2) & 2.99(1) & 2.00$^{\dagger\dagger}$   & 6.84(3) & 1.11(3) &  2.09(1) & 6.84(3) & 0.12(3) & 1.28(78) & 3.23/1.26 \\% 4.48 
40019-02-01-10 & 51421.777 & 1.01(3) & 2.97(3) & 2.00$^{\dagger\dagger}$   & 3.87(4) & 1.12(4) &  2.40(3) & 6.75(2) & 0.19(1) & 1.15(78) & 3.39/1.29 \\% 4.69 
40019-02-01-11 & 51421.846 & 1.00(2) & 2.97(2) & 2.00$^{\dagger\dagger}$   & 3.85(3) & 1.13(5) &  2.37(1) & 6.53(4) & 0.13(4) & 0.73(78) & 3.37/1.28 \\% 4.65 
40019-02-01-01 & 51421.952 & 0.98(3) & 3.00(2) & 2.00$^{\dagger\dagger}$   & 3.56(3) & 1.12(2) &  2.20(2) & 6.67(3) & 0.13(4) & 0.86(78) & 3.12/1.21 \\% 4.33 
40019-02-01-02G& 51422.083 & 0.99(3) & 3.10(3) & 2.00$^{\dagger\dagger}$   & 3.51(4) & 1.12(3) &  1.96(1) & 7.36(6) & 0.62(3) & 0.79(78) & 3.03/1.26 \\% 4.29 
40019-02-01-05G& 51422.257 & 1.01(3) & 2.97(2) & 2.00$^{\dagger\dagger}$   & 3.89(3) & 1.13(2) &  2.33(3) & 6.51(4) & 0.19(4) & 0.91(78) & 3.40/1.29 \\% 4.69 
40019-02-01-06 & 51422.561 & 1.01(3) & 2.98(2) & 2.00$^{\dagger\dagger}$   & 3.72(2) & 1.11(5) &  2.35(1) & 6.51(6) & 0.15(3) & 0.84(78) & 3.27/1.24 \\% 4.52 
40019-02-01-07 & 51422.634 & 0.97(6) & 2.97(1) & 2.00$^{\dagger\dagger}$   & 3.73(4) & 1.12(2) &  2.30(1) & 6.59(8) & 0.14(2) & 0.89(78) & 3.26/1.24 \\% 4.51 
40019-02-01-09 & 51422.706 & 1.00(1) & 2.92(1) & 2.00$^{\dagger\dagger}$   & 3.72(3) & 1.12(3) &  2.34(1) & 6.51(3) & 0.16(3) & 1.34(78) & 3.49/1.29 \\% 4.79 
40017-01-16-00G& 51429.075 & 1.04(5) & 2.95(1) & 2.00$^{\dagger\dagger}$   & 3.19(2) & 1.12(5) &  1.96(1) & 6.62(5) & 0.43(6) & 1.28(78) & 1.03/1.47 \\% 3.71  3.03  0.49 1.02 1.51
40017-01-17-00 & 51440.060 & 0.98(3) & 2.97(2) & 0.58(9) & 4.85(3) & 1.14(4) &  2.52(2) & 6.70(9) & 0.69(2) & 1.02(78) & 3.81/1.35 \\% 5.16  4.27  6.68 1.35 2.02
40017-01-17-01 & 51440.218 & 1.00(1) & 2.89(2) & 0.65(8) & 5.22(3) & 1.12(3) &  2.53(1) & 6.52(8) & 0.89(1) & 1.28(78) & 4.13/1.42 \\% 5.55  4.63  0.73 1.42 2.15
40017-01-18-00 & 51464.368 & 0.99(3) & 2.97(1) & 2.00$^{\dagger\dagger}$   & 5.47(9) & 1.13(2) &  3.54(2) & 6.18(7) & 1.08(3) & 1.28(78) & 4.84/1.79 \\% 6.63  5.43  8.45 1.79 2.64
40017-01-19-00 & 51480.115 & 0.97(3) & 2.90(1) & 0.91(3) & 10.98(7)& 1.13(3) &  4.03(1) & 6.46(9) & 2.15(4) & 0.96(78) & 8.79/3.25 \\% 12.05 9.91 1.62 3.25 4.87
40017-01-20-00 & 51495.667 & 1.00(1) & 2.92(2) & 2.00$^{\dagger\dagger}$   & 7.13(8) & 1.14(5) &  4.66(2) & 6.23(6) & 1.93(8) & 0.89(78) & 8.67/2.22 \\% 8.67  7.19 1.09 2.22 3.31
40017-01-19-01 & 51496.326 & 1.00(2) & 3.06(2) & 0.67(2) & 6.97(4) & 1.12(3) &  4.22(3) & 6.85(5) & 1.34(5) & 0.57(78) & 6.02/2.21 \\% 8.23  6.73 1.02 2.17 3.19  
40017-01-19-02 & 51496.395 & 1.01(3) & 2.92(1) & 1.06(9) & 7.05(5) & 1.12(2) &  4.47(1) & 6.34(7) & 1.84(7) & 0.98(78) & 6.38/2.18 \\% 8.56  7.11 1.07 2.18 3.25
40017-01-20-01 & 51496.666 & 0.98(3) & 2.98(2) & 0.65(9) & 8.16(5) & 1.14(5) &  4.32(1) & 6.50(8) & 1.55(6) & 0.91(78) & 6.73/2.34 \\% 9.07  7.52 1.15 2.33 3.48
40017-01-21-00 & 51941.015 & 1.00(1) & 2.99(4) & 0.97(4) & 4.05(7) & 1.13(4) &  1.93(2) & 6.22(9) & 0.67(9) & 0.89(78) & 3.43/1.32 \\% 4.75  3.78 0.61 1.28 1.89
40017-01-21-01 & 51941.240 & 1.00(3) & 3.00(1) & 0.80(4) & 4.24(3) & 1.12(3) &  1.77(1) & 6.63(4) & 0.65(4) & 1.04(78) & 3.35/1.04 \\% 4.63  3.78 0.61 1.28 1.89
40017-01-21-02 & 51941.303 & 0.99(2) & 2.96(4) & 1.09(5) & 3.94(8) & 1.11(2) &  1.77(1) & 6.34(6) & 0.64(3) & 0.82(78) & 3.22/1.00 \\% 4.48  3.64 0.60 1.25 1.84
40017-01-22-00 & 51955.872 & 0.99(3) & 3.03(1) & 0.93(4) & 4.73(3) & 1.12(1) &  2.38(2) & 6.32(9) & 0.68(6) & 1.07(78) & 3.94/1.55 \\% 5.49  4.45 0.72 1.55 2.27
40017-01-22-01 & 51956.009 & 1.00(2) & 3.02(1) & 0.96(4) & 4.40(3) & 1.15(5) &  2.26(2) & 6.09(5) & 0.92(4) & 1.11(78) & 3.77/1.49 \\% 5.27  4.26 0.69 1.50 2.19
60030-01-01-00 & 51996.856 & 1.00(3) & 2.97(1) & 0.89(4) & 10.20(8)& 1.12(4) &  3.68(3) & 6.32(2) & 0.56(5) & 1.26(78) & 8.17/3.03 \\% 11.21 
60030-01-01-01G& 51997.785 & 1.01(2) & 2.96(2) & 2.00$^{\dagger\dagger}$   & 13.5(1) & 1.14(5) &  3.19(2) & 6.14(5) & 0.74(6) & 1.40(78) & 10.84/4.49 \\% 15.33 
60030-01-01-02G& 51997.851 & 0.99(3) & 2.88(1) & 2.00$^{\dagger\dagger}$   & 12.54(9)& 1.12(3) &  4.04(5) & 6.36(3) & 0.78(8) & 0.95(78) & 10.07/3.71 \\% 13.78 
60030-01-01-03 & 51997.918 & 1.00(2) & 2.92(1) & 2.00$^{\dagger\dagger}$   & 13.5(1) & 1.13(5) &  3.05(2) & 6.16(4) & 0.69(2) & 1.26(78) & 10.71/4.29 \\% 15.00 
60030-01-02-00 & 51998.911 & 0.99(3) & 2.94(2) & 2.00$^{\dagger\dagger}$   & 11.72(9)& 1.11(2) &  3.26(3) & 6.38(5) & 0.64(3) & 1.49(78) & 9.29/3.58  \\% 12.87 
60030-01-02-01 & 51999.642 & 1.02(2) & 2.94(1) & 0.92(3) & 11.62(8)& 1.11(1) &  3.45(2) & 6.54(3) & 0.69(4) & 1.17(78) & 9.19/3.41  \\% 12.59 
60030-01-02-02 & 51999.707 & 1.01(3) & 2.94(1) & 0.84(4) & 11.31(8)& 1.12(3) &  3.43(2) & 6.54(7) & 0.62(3) & 0.77(78) & 8.90/3.25  \\% 12.15 
40017-01-23-00 & 52355.020 & 1.00(1) & 2.92(2) & 0.98(2) & 9.48(7) & 1.13(5) &  4.37(4) & 6.31(8) & 2.13(3) & 1.21(78) & 8.21/3.26  \\% 11.47 9.28 1.53 3.26 4.80
40017-01-23-01 & 52355.883 & 1.01(3) & 2.91(1) & 2.00$^{\dagger\dagger}$   & 10.06(6)& 1.53(6) &  4.90(1) & 6.46(7) & 2.14(5) & 1.31(78) & 11.91/3.55 \\% 11.91 9.52 1.63 3.55 5.18 3.56 11.91
40017-01-24-00 & 52429.708 & 1.01(3) & 9.94(9) & 0.13(5) & 2.32(2) & 1.69(3) &  1.16(2) & 6.80(8) & 0.50(1) & 1.00(78) & 1.50/1.62  \\%3.19 1.76 3.16 1.68 1.93 1.75 3.25
70030-03-02-00 & 52478.468 & 1.02(5) & 2.92(3) & 2.00$^{\dagger\dagger}$   & 6.59(4) & 1.12(4) &  2.81(1) & 6.27(5) & 0.52(6) & 1.25(78) & 5.52/2.09 \\% 7.61 
70030-03-02-000& 52478.137 & 1.01(3) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 6.34(6) & 1.14(5) &  2.75(1) & 6.22(3) & 0.43(4) & 0.82(78) & 5.20/2.02 \\% 7.32 
70030-03-02-01 & 52479.406 & 1.01(2) & 3.00(2) & 2.00$^{\dagger\dagger}$   & 6.00(5) & 1.13(4) &  3.09(3) & 6.11(3) & 0.51(2) & 1.13(78) & 4.83/1.85 \\% 6.67 
70030-03-02-020& 52480.254 & 1.01(3) & 2.94(1) & 2.00$^{\dagger\dagger}$   & 7.48(6) & 1.11(2) &  2.76(1) & 6.18(4) & 0.34(3) & 1.46(78) & 6.18/2.46 \\% 8.63 
70030-03-02-03G& 52480.067 & 0.99(3) & 2.94(1) & 2.00$^{\dagger\dagger}$   & 6.47(4) & 1.12(3) &  2.39(3) & 6.17(5) & 0.29(2) & 1.25(78) & 5.35/2.13 \\% 7.48 
70030-03-02-03G& 52480.067 & 1.00(1) & 2.94(1) & 2.00$^{\dagger\dagger}$   & 6.47(6) & 1.11(2) &  2.39(2) & 6.18(3) & 0.29(3) & 1.21(78) & 5.35/2.13 \\% 7.48 
70030-03-01-01G& 52480.182 & 0.99(4) & 2.93(1) & 2.00$^{\dagger\dagger}$   & 6.63(6) & 1.11(4) &  2.96(1) & 6.25(4) & 0.52(4) & 1.30(78) & 5.56/2.09 \\% 7.66 
70030-03-01-00G& 52482.158 & 1.01(3) & 2.90(3) & 2.00$^{\dagger\dagger}$   & 7.81(7) & 1.14(5) &  3.08(1) & 6.14(8) & 0.65(2) & 1.18(78) & 6.52/2.50 \\% 9.02 
70030-03-01-02 & 52484.157 & 1.00(1) & 2.89(1) & 2.00$^{\dagger\dagger}$   & 8.15(8) & 1.13(4) &  3.07(2) & 6.31(3) & 0.54(6) & 1.51(78) & 6.67/2.47 \\% 9.14 
70030-03-01-03 & 52487.171 & 1.00(3) & 2.93(4) & 2.00$^{\dagger\dagger}$   & 8.33(6) & 1.15(6) &  3.08(2) & 6.17(2) & 0.66(4) & 0.86(78) & 6.88/2.66 \\% 9.53 
70030-03-03-00 & 52489.217 & 1.00(2) & 2.90(2) & 2.00$^{\dagger\dagger}$   & 8.30(7) & 1.13(2) &  3.02(3) & 6.13(5) & 0.73(3) & 0.77(78) & 6.87/2.64 \\% 9.51 
70030-03-04-00 & 52801.149 & 0.99(3) & 5.56(5) & 2.00$^{\dagger\dagger}$   & 2.14(3) & 1.12(1) &  0.63(1) & 6.64(2) & 0.19(2) & 0.74(78) & 1.63/1.46 \\% 3.09 
70030-03-04-01 & 52802.070 & 1.00(2) & 5.79(3) & 0.89(4) & 2.35(2) & 1.12(2) &  0.95(1) & 6.65(3) & 0.09(1) & 1.04(78) & 1.63/1.49 \\% 3.12 
70030-03-05-00 & 52804.043 & 1.02(3) & 5.75(4) & 0.90(2) & 2.55(1) & 1.11(2) &  1.40(2) & 6.65(2) & 0.04(2) & 1.19(78) & 1.76/1.61 \\% 3.37 
70030-03-05-01 & 52805.819 & 1.01(2) & 5.34(4) & 2.00$^{\dagger\dagger}$   & 2.99(6) & 1.11(1) &  1.28(1) & 6.57(1) & 0.14(3) & 1.17(78) & 2.11/1.84 \\% 3.95 
70030-03-05-02 & 52806.937 & 1.01(3) & 4.17(3) & 2.00$^{\dagger\dagger}$   & 3.17(3) & 1.12(3) &  2.04(2) & 5.64(4) & 0.53(1) & 1.20(78) & 2.56/1.68 \\% 4.23 
70030-03-05-03 & 52808.057 & 1.03(4) & 3.05(2) & 2.00$^{\dagger\dagger}$   & 4.61(2) & 1.14(5) &  3.01(3) & 6.08(7) & 0.36(5) & 1.44(78) & 4.04/1.64 \\% 5.69 
70030-03-05-04 & 52808.978 & 1.01(2) & 3.06(4) & 2.00$^{\dagger\dagger}$   & 4.61(1) & 1.13(4) &  2.88(2) & 6.40(4) & 0.22(4) & 1.02(78) & 4.04/1.66 \\% 5.70 
70030-03-07-03 & 54126.393 & 1.00(2) & 3.00(1) & 2.00$^{\dagger\dagger}$   & 4.43(3) & 1.15(7) &  3.34(2) & 6.17(2) & 0.65(4) & 1.33(78) & 4.02/1.53 \\% 5.55 
70030-03-07-01 & 54127.244 & 1.00(1) & 2.94(1) & 2.00$^{\dagger\dagger}$   & 5.99(1) & 1.11(2) &  3.56(6) & 6.04(1) & 1.14(7) & 1.22(78) & 5.15/1.94 \\% 7.09 
70030-03-07-00 & 54128.226 & 1.02(3) & 3.00(5) & 2.00$^{\dagger\dagger}$   & 6.78(4) & 1.12(1) &  3.28(3) & 6.30(3) & 0.59(1) & 0.75(78) & 5.66/2.35 \\% 8.02 
70030-03-07-020& 54129.013 & 1.01(2) & 2.96(2) & 2.00$^{\dagger\dagger}$   & 5.63(2) & 1.12(3) &  3.50(2) & 6.04(2) & 1.13(6) & 0.85(78) & 5.15/1.94 \\% 7.09 
70031-05-01-00 & 52439.556 & 1.01(3) & 6.87(2) & 0.26(2) & 2.77(1) & 1.72(2) &  2.25(2) & 6.14(3) & 1.67(7) & 1.26(78) & 4.02/1.50 \\% 1.62 3.19 3.68 1.62 1.97
80105-07-01-00 & 52894.237 & 1.00(1) & 3.22(4) & 0.19(3) & 6.46(9) & 1.66(3) &  2.25(2) & 6.16(2) & 1.86(5) & 1.12(78) & 5.08/1.95 \\% 7.04 5.72 0.93 1.96 2.89
%90027-01-01-00 & 53258.915& 0.99(3) & 11.5(1) &-0.35(7) & 3.21(6) & 2.46(2) &  2.25(3) & 6.19(4) & 1.85(6) & 1.06(78) & 2.89/1.19 \\% 4.09 3.27 0.53 1.19 1.71
90027-01-01-00 & 53258.915 & 1.00(2) & 3.11(2) & 0.68(3) & 3.54(4) & 1.40(3) &  2.67(2) & 6.40(1) & 0.02(2) & 0.75(78) & 2.89/1.19 \\% 4.09 3.27 0.53 1.19 1.71
90027-01-01-01 & 53259.704 & 1.00(3) & 3.20(3) & 0.52(4) & 3.41(3) & 1.41(2) &  2.01(1) & 6.41(3) & 0.01(1) & 1.28(78) & 2.59/1.09 \\% 3.69 2.94 4.96 1.10 1.58
90027-01-01-03 & 53261.935 & 0.96(4) & 3.12(3) & 0.33(4) & 5.81(6) & 1.45(4) &  2.67(4) & 6.46(2) & 0.02(1) & 1.11(78) & 4.23/1.63 \\% 5.86 4.77 0.78 1.63 2.41
90027-01-01-04 & 53262.921 & 1.01(3) & 3.22(2) & 0.34(3) & 5.21(5) & 1.39(3) &  2.93(2) & 6.42(6) & 0.06(2) & 0.91(78) & 4.23/1.53 \\% 5.44 4.40 0.71 1.53 2.24
90027-01-01-05 & 53263.249 & 1.00(2) & 3.17(2) & 0.27(4) & 6.12(6) & 1.40(5) &  2.74(2) & 6.49(1) & 0.01(1) & 1.36(78) & 4.43/1.69 \\% 6.13 4.99 0.81 1.69 2.51
90027-01-01-06 & 53264.495 & 0.99(3) & 3.16(2) & 0.32(3) & 6.33(5) & 1.42(4) &  2.85(3) & 6.42(5) & 0.02(2) & 1.15(78) & 4.59/1.79 \\% 6.39 5.19 0.85 1.79 2.65
90027-01-02-00 & 53265.745 & 1.00(1) & 3.12(2) & 0.40(3) & 7.15(6) & 1.46(3) &  2.93(2) & 6.43(7) & 0.03(2) & 1.04(78) & 5.14/2.08 \\% 7.23 5.83 0.98 2.08 3.07
90027-01-02-01 & 53266.336 & 0.99(3) & 3.10(1) & 0.37(5) & 6.43(6) & 1.38(2) &  2.76(3) & 6.42(1) & 0.01(1) & 1.12(78) & 4.65/1.83 \\% 6.48 5.26 0.87 1.83 2.71
90027-01-02-07 & 53266.727 & 0.99(3) & 3.12(2) & 0.40(6) & 7.15(7) & 1.41(4) &  2.93(6) & 6.40(3) & 0.01(1) & 0.87(78) & 5.14/2.09 \\% 7.23 5.83 0.98 2.08 3.07
90027-01-02-08 & 53267.587 & 1.00(1) & 3.08(2) & 0.39(4) & 6.38(6) & 1.43(3) &  2.68(8) & 6.54(2) & 0.03(1) & 1.08(78) & 4.60/1.82 \\% 6.42 5.21 0.87 1.82 2.69
90027-01-02-03 & 53268.372 & 1.01(2) & 3.09(1) & 0.38(4) & 5.65(5) & 1.40(1) &  2.47(2) & 6.41(3) & 0.01(1) & 1.04(78) & 4.09/1.61 \\% 5.70 4.62 0.77 1.61 2.37
90027-01-02-04 & 53269.289 & 1.00(1) & 3.17(2) & 0.35(3) & 4.97(4) & 1.40(2) &  2.47(2) & 6.40(4) & 0.02(3) & 1.29(78) & 3.66/1.45 \\% 5.11 4.13 0.67 1.45 2.13
90027-01-02-05 & 53270.860 & 0.98(5) & 3.15(3) & 0.32(1) & 6.03(5) & 1.42(3) &  2.47(8) & 6.40(3) & 0.03(2) & 0.89(78) & 4.33/1.71 \\% 6.04 4.89 0.81 1.71 1.71
90027-01-02-06 & 53271.594 & 1.00(2) & 3.12(2) & 0.59(3) & 6.13(6) & 1.37(2) &  2.65(8) & 6.44(1) & 0.02(1) & 0.85(78) & 4.46/1.95 \\% 6.41 5.09 0.88 1.95 2.83
90027-01-03-07 & 53272.498 & 1.00(2) & 3.13(2) & 0.32(4) & 5.85(6) & 1.39(3) &  2.61(6) & 6.69(5) & 0.01(1) & 1.04(78) & 4.24/1.64 \\% 5.88 4.78 0.78 1.64 2.43
90027-01-03-08 & 53272.697 & 0.98(4) & 3.08(3) & 0.55(4) & 5.98(4) & 1.41(2) &  2.54(8) & 6.40(3) & 0.02(2) & 1.24(78) & 4.34/1.84 \\% 6.18 4.94 0.84 1.84 2.68
90027-01-03-00 & 53273.491 & 1.01(2) & 3.14(4) & 0.46(3) & 5.70(6) & 1.40(1) &  2.45(7) & 6.69(1) & 0.02(1) & 0.93(78) & 4.14/1.73 \\% 5.87 4.69 0.79 1.73 2.53
90027-01-03-09 & 53273.561 & 1.02(3) & 3.09(2) & 0.41(3) & 5.58(5) & 1.45(2) &  2.32(6) & 6.42(4) & 0.01(1) & 1.17(78) & 4.03/1.62 \\% 5.65 4.56 0.77 1.62 2.39
90027-01-03-02 & 53274.206 & 1.00(2) & 3.16(1) & 0.34(6) & 4.62(6) & 1.42(2) &  2.35(4) & 6.40(4) & 0.01(1) & 1.05(78) & 3.41/1.33 \\% 4.73 3.84 0.62 1.32 1.95
90027-01-03-01 & 53274.486 & 1.01(3) & 3.24(2) & 0.41(2) & 3.71(4) & 1.41(1) &  2.06(8) & 6.41(1) & 0.02(1) & 1.26(78) & 2.78/1.15 \\% 3.92 3.92 0.51 1.14 1.66
90027-01-03-10 & 53274.759 & 1.04(4) & 3.12(4) & 0.51(3) & 3.40(3) & 1.41(2) &  2.23(7) & 6.57(8) & 0.01(1) & 1.08(78) & 2.65/1.05 \\% 3.70 2.99 0.49 1.05 1.53
90027-01-03-11 & 53274.796 & 1.00(2) & 3.12(3) & 0.49(2) & 3.39(3) & 1.44(1) &  2.06(2) & 6.40(2) & 0.02(2) & 0.96(78) & 2.59/1.04 \\% 3.62 2.92 0.48 1.04 1.51
90027-01-03-03 & 53275.520 & 0.99(3) & 3.09(2) & 0.56(4) & 3.42(3) & 1.43(2) &  2.10(8) & 6.43(1) & 0.03(2) & 1.13(78) & 2.62/1.06 \\% 3.68 2.96 0.48 1.06 1.55
90027-01-03-04 & 53276.113 & 0.96(5) & 3.21(3) & 0.50(2) & 3.68(6) & 1.42(2) &  2.25(4) & 6.40(3) & 0.01(1) & 1.07(78) & 2.82/1.17 \\% 3.99 3.19 0.52 1.17 1.69
90027-01-03-05 & 53277.419 & 1.00(1) & 4.03(4) & 0.53(3) & 3.12(4) & 1.40(3) &  1.59(5) & 6.41(6) & 0.02(1) & 1.10(78) & 2.32/1.35 \\% 3.68 2.67 0.46 1.36 1.82
90027-01-03-06 & 53278.404 & 1.01(3) & 3.35(3) & 0.54(5) & 3.64(5) & 1.41(2) &  2.15(8) & 6.42(1) & 0.01(1) & 1.12(78) & 2.77/1.26 \\% 4.03 3.15 0.53 1.26 1.78
90027-01-04-00 & 53279.267 & 1.01(2) & 3.24(2) & 0.30(4) & 5.59(6) & 1.40(2) &  2.76(3) & 6.43(4) & 0.02(1) & 0.97(78) & 4.10/1.63 \\% 5.74 4.63 0.75 1.63 2.38
90027-01-04-05 & 53280.437 & 1.01(3) & 3.09(4) & 0.44(3) & 4.1(1)  & 1.64(5) &  2.68(4) & 6.40(1) & 0.09(5) & 1.26(78) & 3.25/1.31 \\% 4.55 3.67 0.59 1.31 1.89
90027-01-04-01 & 53281.354 & 1.02(3) & 3.21(2) & 0.42(2) & 4.53(4) & 1.41(2) &  2.77(3) & 6.40(1) & 0.01(1) & 0.99(78) & 3.45/1.39 \\% 4.83 3.89 0.63 1.39 2.07
90027-01-04-03 & 53282.272 & 0.99(3) & 3.27(2) & 0.32(2) & 4.91(6) & 1.40(3) &  2.73(5) & 6.41(4) & 0.02(2) & 1.06(78) & 3.67/1.47 \\% 5.14 4.14 0.67 1.47 2.14
90027-01-04-04 & 53283.127 & 1.00(2) & 3.13(2) & 0.27(1) & 5.82(7) & 1.42(2) &  2.63(2) & 6.43(7) & 0.01(1) & 0.98(78) & 4.22/1.58 \\% 5.80 4.75 0.77 1.58 2.35
90027-01-04-02 & 53283.978 & 1.00(1) & 3.16(1) & 0.32(3) & 6.08(5) & 1.41(2) &  2.72(4) & 6.46(3) & 0.03(1) & 0.98(78) & 4.41/1.74 \\% 6.15 4.98 0.82 1.73 2.55
90027-01-05-00 & 53286.080 & 0.99(4) & 3.06(2) & 0.9(1)  & 4.1(1)  & 1.25(3) &  2.42(2) & 6.24(5) & 0.08(3) & 1.16(78) & 3.36/1.33 \\% 4.69 3.79 0.61 1.33 1.95
90027-01-06-00 & 53591.287 & 1.00(3) & 15.06(7)& 0.2(1)  & 2.72(5) & 1.65(4) &  1.34(1) & 6.58(4) & 1.43(4) & 1.04(78) & 1.55/2.09 \\% 3.79 1.83 0.33 2.23 2.42
91435-01-01-00 & 53692.085 & 0.99(4) & 3.9(1)  &-0.4(1)  & 11.33(9)& 1.71(5) &  6.49(7) & 6.52(4) & 0.96(2) & 1.20(78) & 8.76/3.61 \\% 12.37 9.94 1.66 3.61 5.27
91435-01-01-01 & 53693.074 & 0.97(5) & 3.8(1)  &-0.37(9) & 9.80(7) & 1.70(2) &  6.26(8) & 6.45(5) & 0.81(3) & 0.99(78) & 7.92/2.99 \\% 10.92 8.92 1.42 2.99 4.43
91435-01-01-02 & 53693.986 & 1.00(1) & 4.2(2)  &-0.6(1)  & 9.91(8) & 1.69(3) &  6.32(8) & 6.46(4) & 0.90(1) & 0.79(78) & 7.97/3.08 \\% 11.04 8.98 1.45 3.08 4.53
92030-02-01-00 & 53921.301 & 1.01(2) & 3.03(2) & 2.00$^{\dagger\dagger}$   & 7.71(7) & 1.72(7) &  4.31(4) & 6.41(7) & 0.90(2) & 1.12(78) & 6.41/2.37 \\% 8.78  7.19 1.14 2.37 3.51
92030-02-02-000& 53921.366 & 1.01(3) & 2.96(1) & 2.00$^{\dagger\dagger}$   & 8.38(9) & 0.99(2) &  3.69(3) & 6.45(4) & 0.89(1) & 1.14(78) & 7.01/2.59 \\% 9.60  7.88 1.27 2.58 3.85
92030-02-03-02 & 53939.313 & 1.00(1) & 3.05(3) & 2.00$^{\dagger\dagger}$   & 6.65(6) & 0.97(3) &  4.75(1) & 6.45(3) & 0.97(6) & 1.20(78) & 5.73/2.23 \\% 7.96  6.46 1.05 2.23 3.27
92030-02-03-00 & 53939.439 & 1.00(2) & 2.99(1) & 2.00$^{\dagger\dagger}$   & 6.94(5) & 0.98(4) &  3.17(3) & 6.47(4) & 0.90(1) & 0.95(78) & 5.85/2.23 \\% 8.08  6.59 1.07 2.23 3.29
92030-02-03-01 & 53939.875 & 1.01(4) & 3.02(2) & 2.00$^{\dagger\dagger}$   & 6.05(7) & 0.99(2) &  2.53(5) & 6.46(5) & 0.91(2) & 1.16(78) & 5.26/1.98 \\% 7.24  5.91 0.95 1.98 2.93
92030-02-11-000& 53953.255 & 1.00(2) & 3.00(2) & 2.00$^{\dagger\dagger}$   & 5.37(9) & 0.83(4) &  2.81(2) & 6.86(2) & 0.94(1) & 1.00(78) & 4.68/1.82 \\% 6.50  5.29 0.87 1.82 2.68
91151-04-01-00 & 53959.950 & 1.01(3) & 3.10(2) & 0.27(2) & 6.78(5) & 1.75(5) &  3.74(6) & 6.45(4) & 1.03(7) & 1.07(78) & 5.32/2.06 \\% 7.39  6.02 0.98 2.06 3.04
91151-04-02-00 & 54028.232 & 1.01(4) & 3.53(3) &-0.07(9) & 9.86(7) & 1.86(3) &  5.51(8) & 6.49(6) & 0.90(1) & 1.12(78) & 7.65/2.96 \\% 10.61 8.64 1.41 2.96 4.37
92030-02-04-00 & 54125.301 & 1.03(5) & 3.12(2) & 2.00$^{\dagger\dagger}$   & 4.32(3) & 0.99(8) &  4.15(2) & 4.85(4) & 0.90(2) & 1.06(78) & 3.89/1.54 \\% 5.44  4.38 0.69 1.54 2.24
92030-02-05-00 & 54256.402 & 1.00(1) & 3.07(1) & 2.00$^{\dagger\dagger}$   & 4.24(2) & 0.99(4) &  3.37(3) & 6.85(6) & 0.87(7) & 1.14(78) & 3.81/1.50 \\% 5.31  4.29 0.68 1.51 2.18
92030-02-06-00 & 54257.346 & 0.99(4) & 3.15(8) & 2.00$^{\dagger\dagger}$   & 4.25(6) & 0.83(7) &  2.32(1) & 5.99(7) & 0.90(5) & 1.21(78) & 3.79/1.47 \\% 5.26  4.26 0.66 1.47 2.12
92030-02-06-01 & 54257.452 & 1.01(2) & 3.16(2) & 2.00$^{\dagger\dagger}$   & 4.22(4) & 0.82(5) &  2.31(1) & 6.85(3) & 0.88(2) & 1.10(78) & 3.91/1.52 \\% 5.42  4.38 0.68 1.52 2.19
92030-02-07-00 & 54258.447 & 1.04(4) & 3.06(8) & 2.00$^{\dagger\dagger}$   & 5.35(5) & 0.81(3) &  2.30(2) & 6.81(5) & 0.78(2) & 0.79(78) & 4.79/1.80 \\% 6.59  5.38 0.85 1.81 2.65
92030-02-10-00 & 54297.188 & 1.02(3) & 3.15(2) & 2.00$^{\dagger\dagger}$   & 3.74(3) & 0.80(4) &  2.31(2) & 6.85(3) & 0.95(3) & 1.01(78) & 3.58/1.44 \\% 5.02  4.03 0.64 1.44 2.08
92030-02-09-00 & 54306.346 & 1.00(1) & 3.06(8) & 2.00$^{\dagger\dagger}$   & 5.35(6) & 0.84(2) &  2.30(3) & 6.82(4) & 0.91(4) & 1.15(78) & 3.45/1.36 \\% 4.82  3.89 0.61 1.36 1.97
94090-01-01-00 & 54947.682 & 1.02(3) & 11.09(4)&-0.35(5) & 2.98(3) & 0.83(3) &  1.79(2) & 5.83(5) & 2.83(3) & 1.21(78) & 2.01/1.63 \\% 3.69  2.34 0.39 1.68 2.03
94090-01-01-01 & 54947.939 & 1.00(2) & 10.28(5)&-0.34(4) & 2.79(2) & 0.82(4) &  1.78(3) & 5.65(4) & 2.89(1) & 1.04(78) & 1.94/1.62 \\% 3.62  2.25 0.39 1.67 2.01
94090-01-01-02 & 54948.728 & 1.03(4) & 10.31(4)&-0.36(6) & 2.75(1) & 0.86(3) &  1.79(4) & 6.45(5) & 2.83(2) & 1.18(78) & 1.89/1.66 \\% 3.60  2.19 0.38 1.71 2.05
94090-01-01-03 & 54948.987 & 0.99(3) & 10.61(6)&-0.17(5) & 2.66(1) & 0.89(2) &  1.78(6) & 6.46(4) & 2.82(1) & 1.04(78) & 1.76/1.77 \\% 3.59  2.05 0.36 1.84 2.14
94090-01-01-04 & 54949.708 & 1.01(2) & 10.12(3)&-0.05(5) & 3.00(2) & 0.81(4) &  1.79(5) & 6.47(3) & 2.83(3) & 1.09(78) & 1.89/1.73 \\% 3.69  2.19 0.39 1.79 2.13
94090-01-01-05 & 54950.686 & 1.00(1) & 10.01(4)&-0.16(4) & 2.65(1) & 0.80(3) &  1.76(9) & 6.45(2) & 2.85(2) & 1.03(78) & 1.69/1.79 \\% 3.56  1.98 0.35 1.86 2.15
94090-01-02-00 & 54956.589 & 1.02(3) & 17.80(7)& 0.12(1) & 2.83(1) & 1.78(5) &  1.43(1) & 6.35(4) & 1.10(1) & 1.09(78) & 1.58/2.14 \\% 3.88  1.87 0.33 2.30 2.48
94090-01-02-03 & 54956.769 & 1.01(4) & 16.44(7)& 0.11(1) & 2.75(2) & 1.57(2) &  1.44(1) & 6.31(4) & 1.12(3) & 1.17(78) & 1.59/2.08 \\% 3.81  1.87 0.34 2.22 2.42
94090-01-02-04 & 54957.489 & 1.00(2) & 16.92(8)& 0.27(2) & 2.67(1) & 1.62(3) &  1.43(3) & 6.38(5) & 1.19(2) & 1.09(78) & 1.52/2.05 \\% 3.72  1.79 0.32 2.19 2.38
94090-01-02-01 & 54957.626 & 1.03(4) & 17.31(9)& 0.21(3) & 2.61(1) & 1.57(4) &  1.41(2) & 6.37(8) & 1.11(2) & 1.08(78) & 1.50/2.00 \\% 3.64  1.75 0.32 2.14 2.31
94090-01-02-02 & 54958.664 & 1.00(2) & 20.47(9)& 0.01(2) & 2.69(2) & 1.69(3) &  1.40(5) & 6.34(4) & 1.16(2) & 1.10(78) & 1.49/2.08 \\% 3.73  1.75 0.32 2.24 2.39
94090-01-03-00 & 54960.585 & 0.97(5) & 20.3(1) & 0.01(1) & 2.56(1) & 1.56(2) &  1.44(8) & 6.34(5) & 1.10(9) & 1.04(78) & 1.41/2.00 \\% 3.57  1.65 0.30 2.15 2.30
94090-01-04-00 & 54978.287 & 1.00(2) & 12.54(9)& 0.47(4) & 3.04(1) & 1.43(6) &  1.43(2) & 6.36(4) & 3.07(3) & 1.10(78) & 1.78/2.60 \\% 4.55  2.10 0.38 2.77 2.98
94090-01-04-01 & 54978.485 & 1.01(3) & 11.32(4)& 0.56(9) & 3.04(5) & 1.39(2) &  1.44(3) & 6.33(3) & 3.08(2) & 1.49(78) & 1.80/2.63 \\% 4.59  2.13 0.38 2.78 3.02
94090-01-04-02 & 54978.749 & 0.99(2) & 12.51(4)& 0.67(8) & 2.94(3) & 1.73(9) &  1.45(1) & 6.38(4) & 3.01(6) & 0.99(78) & 1.72/2.68 \\% 4.58  2.04 0.37 2.87 3.05
94090-01-04-03 & 54979.271 & 1.00(1) & 14.96(5)& 0.47(3) & 2.87(2) & 1.71(8) &  1.43(2) & 6.48(6) & 3.07(4) & 0.97(78) & 1.67/2.56 \\% 4.43  1.98 0.37 2.76 2.92
94090-01-05-01 & 54980.781 & 1.00(3) & 14.34(5)& 0.54(9) & 3.04(4) & 1.40(2) &  0.53(1) & 6.42(2) & 1.08(5) & 0.96(78) & 1.96/2.60 \\% 4.78  2.29 0.42 2.81 3.02
94090-01-05-00 & 54981.669 & 1.02(4) & 13.25(4)& 0.56(7) & 3.15(5) & 1.53(4) &  1.44(2) & 6.39(4) & 3.14(9) & 0.98(78) & 1.84/2.76 \\% 4.81  2.19 0.41 2.76 3.17
94090-02-01-00 & 54994.514 & 0.97(4) & 8.13(5) &-0.08(4) & 4.72(5) & 1.40(5) &  2.54(3) & 6.41(4) & 1.06(7) & 0.96(78) & 3.18/2.96 \\% 6.21  3.72 0.66 3.03 3.62
94090-02-01-01 & 54997.718 & 1.00(2) & 3.09(2) & 0.42(5) & 8.48(9) & 1.41(2) &  5.46(5) & 6.45(3) & 0.90(5) & 0.93(78) & 6.78/2.47 \\% 9.24  7.59 1.18 2.46 3.65
94090-02-02-00 & 55002.625 & 0.99(4) & 3.12(2) & 0.41(3) & 8.98(7) & 1.40(2) &  6.46(7) & 6.46(2) & 0.91(2) & 0.96(78) & 6.99/2.65 \\% 6.99  7.86 1.25 2.65 3.89
92030-02-12-00 & 55080.709 & 1.01(2) & 2.98(3) & 2.00$^{\dagger\dagger}$   & 7.18(9) & 0.83(5) &  4.11(4) & 6.86(6) & 0.87(3) & 1.19(78) & 6.13/2.38 \\% 8.51  6.92 1.13 2.38 3.52
92030-02-12-01 & 55082.884 & 1.00(1) & 3.01(2) & 2.00$^{\dagger\dagger}$   & 7.15(8) & 0.85(3) &  5.44(6) & 6.87(3) & 0.89(4) & 1.16(78) & 6.14/2.36 \\% 8.50  6.92 1.12 2.36 3.48
92030-02-12-02 & 55082.647 & 0.98(4) & 3.05(2) & 2.00$^{\dagger\dagger}$   & 7.50(9) & 0.87(2) &  4.75(4) & 5.98(4) & 0.90(3) & 1.15(78) & 6.38/2.60 \\% 8.97  7.23 1.19 2.59 3.79
92030-02-12-03 & 55082.581 & 1.01(2) & 2.99(4) & 2.00$^{\dagger\dagger}$   & 7.07(6) & 0.82(4) &  4.61(9) & 6.15(2) & 0.97(4) & 1.10(78) & 6.09/2.33 \\% 8.42  6.87 1.11 2.33 3.45
92030-02-12-04 & 55082.773 & 0.96(6) & 3.07(3) & 2.00$^{\dagger\dagger}$   & 7.32(6) & 0.81(3) &  4.28(8) & 6.84(4) & 0.91(2) & 0.99(78) & 6.20/2.62 \\% 8.82  7.05 1.18 2.62 3.81
92030-02-13-00 & 55088.379 & 1.01(1) & 3.09(4) & 2.00$^{\dagger\dagger}$   & 5.58(9) & 0.88(2) &  4.45(9) & 6.85(5) & 0.97(3) & 1.06(78) & 5.07/1.91 \\% 6.98  5.69 0.88 1.91 2.78
92030-02-14-00 & 55116.958 & 1.02(4) & 3.09(2) & 2.00$^{\dagger\dagger}$   & 4.52(4) & 0.83(3) &  3.44(4) & 6.89(8) & 0.94(5) & 1.11(78) & 4.06/1.57 \\% 5.63  4.57 0.72 1.57 2.29
      \enddata%     \hline%      \end{tabular}
    \label{tab:fit_table}
%  \end{center}
$^\dagger$ The spectral model is  $wabs*(blackbody + Comptb + Gaussian)$, where $N_H$ is fixed at a value  3.00$\times 10^{21}$ cm$^{-2}$ \citep{Bloser00}; 
color temperature $T_s$ and $T_{BB}$ are fixed at 1.3 and 0.7 keV, respectively (see comments in the text); 
$^{\dagger\dagger}$ when parameter $\log(A)\gg1$, this parameter is fixed at 2.0 (see comments in the text), 
$^{\dagger\dagger\dagger}$ normalization parameters of $blackbody$ and $Comptb$ components are in units of 
$10^{-2}\times L_{39}/d^2_{10}$ $erg/s/kpc^2$, where $L_{39}$ is the source luminosity in units of 10$^{39}$ erg/s, 
$d^2_{10}$ is the distance to the source in units of 10 kpc 
and $Gaussian$ component is in units of $10^{-2}\times total~~photons$ $cm^{-2}s^{-1}$ in line, %({\bf Lenochka please specify units for these components, look at XSPEC manual})
%$\sigma_{line2}$ of Gaussian2 component is fixed to a value 0.01 keV (see comments in the text), 
$^{\dagger\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$) in units of $\times 10^{-9}$ ergs/s/cm$^2$ for  (3 -- 10) and (10 -- 60) keV energy ranges respectively.  
%in units of $\times 10^{-9}$ ergs/s/cm$^2$.
%* this observations are  fitted with $bmc+Gaussian1+Gaussian2+bbody$ model, see values of the best-fit BB color temperature and EW in Table 2, 3 and 4.
\end{deluxetable}
~~~~
%\vspace{0.25in}

%\newpage
\begin{deluxetable}{lccccccccccc}
%\begin{deluxetable}{llllll}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Comparison of parameters of atoll sources 4U~1820-30, GX~3+1$^1$ and 4U~1728-34$^2$}
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{Source&  D, &Type of &Mass of   & $P_{orb}$,   &    $i$,    &$kT_e$ &$N_{comptb}$,           &$kT_{BB}$,&$kT_s$,& $f$&$t_{LS-HS-LS}$, \\
                 & kpc & donor  &donor star&    min       & degrees    &  keV  &$L^{soft}_{39}/D^2_{10}$& keV      & keV   &           & days    \\
                 &     & star   &M$_\odot$ &              &            &       &                        &          &       &           &         }
 \startdata
GX~3+1           &4.5$^3$  &   A    &$\sim$ 10&  -           & -          &2.3-4.5& 0.04-0.15          & 0.6      & 1.16-1.7& 0.2-0.9  & 1000      \\
4U~1820-30       &5.8-8$^4$&   WD   &  0.07   &11.46$\pm$0.04&43$\pm$9$^5$&2.9-21.0& 0.02-0.14         & 0.6      & 1.1-1.7 & 0.2-1    & 170       \\
4U~1728-34       &4.2-6.4$^6$&  ?    &   -     &  -           & -          &2.5-15 & 0.02-0.09          & 0.6-0.7  & 1.3   & 0.5-1      & 15        \\
      \hline
      \enddata
%      \hline
%      \end{tabular}
    \label{tab:par_bbody}
%  \end{center}
References:
(1) ST12; 
(2) ST11;
%(3) ???? Cutler, C., W. A. Hiscock, et al. (2003);%. "LISA, binary stars, and the mass of the graviton. " Physical Review D 67(2): 024015; 
(3) Kuulkers \& van der Klis  (2000); 
(4) Shaposhnikob \& Titarchuk (2004);
%(4) Anderson et al. (1997); %S.F. Anderson, B. Margon, E.W. Deutsch, R.A. Downes  \& R.G. Allen, Astrophys. J. Lett. 482, L69 (1997);
(5) Arons \& King (1993); %J. Arons and I.R. King, Astrophys. J. Lett. 413, L121 (1993);
(6) van Paradijs (1978)
%(8) TS05
\end{deluxetable}
